The Hubble Diagram to Redshift >6 from 69 Gamma-Ray Bursts

One of the few ways to measure the properties of Dark Energy is to extend the Hubble daigram (HD) to higher redshifts with Gamma-Ray Bursts (GRBs). GRBs have at least five properties (their spectral lag, variability, spectral peak photon energy, time of the jet break, and the minimum rise time) which have correlations to the luminosity of varying quality. In this paper, I construct a GRB HD with 69 GRBs over a redshift range of 0.17 to >6, with half the bursts having a redshift larger than 1.7. This paper uses over 3.6 times as many GRBs and 12.7 times as many luminosity indicators as any previous GRB HD work. For the gravitational lensing and Malmquist biases, I find that the biases are small, with an average of 0.03 mag and an RMS scatter of 0.14 mag in the distance modulus. The GRB HD is well-behaved and nicely delineates the shape of the HD. The reduced chi-square for the fit to the concordance model is 1.05 and the RMS scatter about the concordance model is 0.65 mag. This accuracy is just a factor of 2.0 times that gotten for the same measure from all the big supernova surveys. I fit the GRB HD to a variety of models, including where the Dark Energy has its equation of state parameter varying as w(z)=w_0 + w_a z/(1+z). I find that the concordance model is consistent with the data. That is, the Dark Energy can be described well as a Cosmological Constant that does not change with time. (abridged)

==> (inline-0) <==
\begin{deluxetable}{llll}
\tabletypesize{\scriptsize}
\tablecaption{Prior GRB Hubble Diagrams.
\label{tbl1}}
\tablewidth{0pt}
\tablehead{
\colhead{Reference}   &
\colhead{GRBs}   &
\colhead{Relations Used\tablenotemark{a}}   &
\colhead{Number of Indicators} 
}
\startdata
Schaefer (2003a) & 9 & $\tau _{lag}$, $V$ & 18 \\
Bloom, Frail, \& Kulkarni (2003) & 16\tablenotemark{b} & $E _{\gamma}$ & 16 \\
Xu, Dai, \& Liang (2005) & 17 & $t _{jet}$ & 17 \\
Firmani et al. (2005) & 15 & $t _{jet}$ & 15 \\
Liang \& Zhang (2005) & 15 & $t _{jet}$ & 15 \\
Firmani et al. (2006) & 19 & $T_{0.45}$ & 19 \\
Schaefer (this work) & 69 & $\tau _{lag}$, $V$, $E_{peak}$, $t_{jet}$, $\tau _{RT}$ & 243 \\
\enddata
    
\tablenotetext{a}{The first five relations in section 3 are indicated by $\tau _{lag}$, $V$, $E_{peak}$, $t_{jet}$, and $\tau _{RT}$ respectively.  The $E_{\gamma}$ indicates the $t_{jet}$ relation but without the later improvement of the correlation with $E_{peak}$  The $T_{0.45}$ (a measure of the burst duration) indicates a relation between the product of powers of $E_{peak}$ and $T_{0.45}$ and the isotropic luminosity.}

\tablenotetext{b}{An additional 13 GRBs are discussed but these either do not have redshifts or have only limits on the jet break time.}

\end{deluxetable}

\clearpage

\begin{deluxetable}{lllllllllll}
\tabletypesize{\scriptsize}
\rotate
\tablecaption{Burst redshift, peak flux, and spectral data.
\label{tbl2}}
\tablewidth{0pt}
\tablehead{
\colhead{GRB}   &
\colhead{Experiment}   &
\colhead{$z$}  &
\colhead{Ref.\tablenotemark{a}}  &
\colhead{$P\tablenotemark{b}\tablenotemark{c}$}   &
\colhead{$E_{min}-E_{max}$ (keV)}   &
\colhead{Ref.\tablenotemark{a}}   &
\colhead{$E_{peak}$ (keV){\tablenotemark{c}}} &
\colhead{$\alpha \tablenotemark{d}$}   &
\colhead{$\beta \tablenotemark{d}$}   &
\colhead{Ref.\tablenotemark{a}}
}
\startdata
970228	&	Konus	&	0.70	&	1	&	3.7E-6	$\pm$	1E-7	&	40	-	700	&	2	&	115	 -	38	+	38	&	-1.54	$\pm$	0.08	&	-2.5	$\pm$	0.4	&	2	\\
970508	&	BATSE	&	0.84	&	3	&	7.4E-7	$\pm$	[7E-6]	&	50	-	300	&	4	&	389	 -	[40]	+	[40]	&	-1.19	$\pm$	[0.1]	&	-1.83	$\pm$	[0.4]	&	4	\\
970828	&	Konus	&	0.96	&	5	&	3.0E-6	$\pm$	[3E-7]	&	50	-	300	&	4	&	298	 -	[30]	+	[30]	&	-0.704	$\pm$	[0.1]	&	-2.072	$\pm$	[0.4]	&	4	\\
971214	&	BATSE	&	3.42	&	6	&	1.95	$\pm$	0.05	&	50	-	300	&	7	&	190	 -	[20]	+	[20]	&	-0.78	$\pm$	[0.1]	&	-2.57	$\pm$	[0.4]	&	4	\\
980613	&	SAX	&	1.10	&	8	&	1.6E-7	$\pm$	4E-8	&	40	-	700	&	2	&	92	 -	42	+	42	&	-1.43	$\pm$	0.24	&	-2.7	$\pm$	0.6	&	2	\\
980703	&	BATSE	&	0.97	&	9	&	2.40	$\pm$	0.06	&	50	-	300	&	7	&	254	 -	[25]	+	[25]	&	-1.31	$\pm$	[0.1]	&	-2.4	$\pm$	[0.4]	&	4	\\
990123	&	BATSE	&	1.61	&	10	&	16.41	$\pm$	0.12	&	50	-	300	&	7	&	604	 -	[60]	+	[60]	&	-0.9	$\pm$	[0.1]	&	-2.48	$\pm$	[0.4]	&	4	\\
990506	&	BATSE	&	1.31	&	11	&	18.56	$\pm$	0.13	&	50	-	300	&	7	&	283	 -	[30]	+	[30]	&	-1.37	$\pm$	[0.1]	&	-2.15	$\pm$	[0.4]	&	4	\\
990510	&	BATSE	&	1.62	&	12	&	8.17	$\pm$	0.08	&	50	-	300	&	7	&	126	 -	[10]	+	[10]	&	-1.28	$\pm$	[0.1]	&	-2.67	$\pm$	[0.4]	&	4	\\
990705	&	Konus	&	0.84	&	13	&	3.7E-6	$\pm$	1E-7	&	40	-	700	&	2	&	189	 -	15	+	15	&	-1.05	$\pm$	0.21	&	-2.2	$\pm$	0.1	&	2	\\
990712	&	SAX	&	0.43	&	14	&	1.3E-6	$\pm$	1E-7	&	40	-	700	&	2	&	65	 -	10	+	10	&	-1.88	$\pm$	0.07	&	-2.48	$\pm$	0.56	&	2	\\
991208	&	Konus	&	0.71	&	15	&	2.0E-5	$\pm$	[2E-6]\tablenotemark{e}	&	15	-	2000	&	16	&	190	 -	[20]	+	[20]	&	[-1.1]	$\pm$	[0.4]	&	[-2.2]	$\pm$	[0.4]	&	16	\\
991216	&	BATSE	&	1.02	&	17	&	67.52	$\pm$	0.23	&	50	-	300	&	7	&	318	 -	[30]	+	[30]	&	-1.23	$\pm$	[0.1]	&	-2.18	$\pm$	[0.4]	&	4	\\
000131	&	Konus	&	4.50	&	18	&	1.80	$\pm$	0.20	&	50	-	300	&	7	&	163	 -	13	+	13	&	-1.2	$\pm$	0.1	&	-2.4	$\pm$	0.1	&	18	\\
000210	&	Konus	&	0.85	&	19	&	29.9	$\pm$	[3]	&	50	-	300	&	20	&	408	 -	14	+	14	&	[-1.1]	$\pm$	[0.4]	&	[-2.2]	$\pm$	[0.4]	&	21	\\
000911	&	Konus	&	1.06	&	127	&	2E-5	$\pm$	2E-6	&	15	-	8000	&	127	&	986	 -	[100]	+	[100]	&	-0.84$\pm$	[0.1]	&	[-2.2]	$\pm$	[0.4]	&	127	\\
000926	&	Konus	&	2.07	&	22	&	1.3E-6	$\pm$	[1E-7]\tablenotemark{f}	&	25	-	100	&	23	&	100	-	7	 +	7	&	[-1.1]	$\pm$	[0.1]	&	-2.43	$\pm$	[0.4]	&	21	\\
010222	&	Konus	&	1.48	&	24	&	8.6E-6	$\pm$	2E-7	&	40	-	700	&	2	&	309	 -	12	+	12	&	-1.35	$\pm$	0.19	&	-1.64	$\pm$	0.02	&	21	\\
010921	&	HETE	&	0.45	&	26	&	5.74	$\pm$	0.46	&	30	-	400	&	27	&	88.6	 -	13.8	+	21.8	&	-1.55	$\pm$	0.08	&	[-2.2]	$\pm$	[0.4]	&	27	\\
011211	&	SAX	&	2.14	&	28	&	5.0E-8	$\pm$	[5E-9]	&	40	-	700	&	29	&	59	 -	8	+	8	&	-0.84	$\pm$	0.09	&	[-2.2]	$\pm$	[0.4]	&	2	\\
020124	&	HETE	&	3.20	&	31	&	2.49	$\pm$	0.4	&	30	-	400	&	27	&	87	 -	12	+	18	&	-0.79	$\pm$	0.15	&	[-2.2]	$\pm$	[0.4]	&	27	\\
020405	&	Konus	&	0.70	&	32	&	5.0E-6	$\pm$	2E-07	&	15	-	2000	&	33	&	364	 -	90	+	90	&	[-1.1]	$\pm$	[0.4]	&	-1.87	$\pm$	0.23	&	33	\\
020813	&	HETE	&	1.25	&	34	&	12.8	$\pm$	0.8	&	30	-	400	&	27	&	142	 -	13	+	14	&	-0.94	$\pm$	0.03	&	[-2.2]	$\pm$	[0.4]	&	27	\\
020903	&	HETE	&	0.25	&	35	&	2.8	$\pm$	0.7	&	2	-	400	&	27	&	2.6	 -	0.8	+	1.4	&	[-1.1]	$\pm$	[0.4]	&	-2.62	$\pm$	0.5	&	27	\\
021004	&	HETE	&	2.32	&	36	&	0.89	$\pm$	0.20	&	30	-	400	&	27	&	80	 -	23	+	53	&	-1.01	$\pm$	0.18	&	[-2.2]	$\pm$	[0.4]	&	27	\\
021211	&	HETE	&	1.01	&	37	&	8.4	$\pm$	0.6	&	30	-	400	&	27	&	46	 -	6	+	8	&	-0.86	$\pm$	0.1	&	-2.18	$\pm$	0.2	&	27	\\
030115	&	HETE	&	2.50	&	38	&	1.16	$\pm$	0.17	&	30	-	400	&	27	&	83	 -	22	+	53	&	-1.28	$\pm$	0.14	&	[-2.2]	$\pm$	[0.4]	&	27	\\
030226	&	HETE	&	1.98	&	39	&	0.99	$\pm$	0.17	&	30	-	400	&	27	&	97	 -	17	+	27	&	-0.89	$\pm$	0.16	&	[-2.2]	$\pm$	[0.4]	&	27	\\
030323	&	HETE	&	3.37	&	40	&	0.49	$\pm$	0.22	&	30	-	400	&	27	&	44	 -	26	+	90	&	-0.8	$\pm$	0.8	&	[-2.2]	$\pm$	[0.4]	&	41	\\
030328	&	HETE	&	1.52	&	42	&	4.92	$\pm$	0.33	&	30	-	400	&	27	&	126	 -	13	+	14	&	-1.14	$\pm$	0.03	&	-2.1	$\pm$	0.3	&	27	\\
030329	&	HETE	&	0.17	&	43	&	72.2	$\pm$	3.8	&	30	-	400	&	27	&	67.9	 -	2.2	+	2.3	&	-1.26	$\pm$	0.02	&	-2.28	$\pm$	0.06	&	27	\\
030429	&	HETE	&	2.66	&	44	&	0.71	$\pm$	0.19	&	30	-	400	&	27	&	35	 -	8	+	12	&	-1.12	$\pm$	0.24	&	[-2.2]	$\pm$	[0.4]	&	27	\\
030528	&	HETE	&	0.78	&	45	&	0.61	$\pm$	0.12	&	30	-	400	&	27	&	31.8	 -	5.0	+	4.7	&	-1.33	$\pm$	0.14	&	-2.65	$\pm$	0.5	&	27	\\
040924	&	HETE	&	0.86	&	46	&	3.3E-6	$\pm$	3.5E-7 \tablenotemark{g}	&	20	-	500	&	47	&	67	 -	6	+	6	&	-1.17	$\pm$	[0.1]	&	[-2.2]	$\pm$	[0.4]	&	47	\\
041006	&	HETE	&	0.71	&	48	&	8.4	$\pm$	0.35	&	30	-	400	&	49	&	63	 -	13	+	13	&	-1.37	$\pm$	[0.1]	&	[-2.2]	$\pm$	[0.4]	&	49	\\
050126	&	Swift	&	1.29	&	50	&	0.70	$\pm$	[0.07]	&	15	-	150	&	51	&	47	 -	8	+	23	&	[-1.1]	$\pm$	[0.4]	&	[-2.2]	$\pm$	[0.4]	&	52	\\
050318	&	Swift	&	1.44	&	53	&	3.8	$\pm$	[0.4]	&	15	-	350	&	54	&	47	 -	8	+	15	&	-0.34	$\pm$	0.32	&	[-2.2]	$\pm$	[0.4]	&	55	\\
050319	&	Swift	&	3.24	&	56	&	1.45	$\pm$	[0.2]	&	15	-	150	&	51	&	[70]	 -	[35]	+	[70]	&	[-1.1]	$\pm$	[0.4]	&	[-2.2]	$\pm$	[0.4]	&		\\
050401	&	Swift	&	2.90	&	57	&	12.6	$\pm$	[1]	&	15	-	150	&	51	&	118	 -	18	+	18	&	-0.9	$\pm$	0.3	&	-2.55	$\pm$	0.3	&	58\tablenotemark{h}	\\
050406	&	Swift	&	2.44	&	59	&	0.38	$\pm$	[0.4]	&	15	-	150	&	51	&	25	 -	13	+	35	&	[-1.1]	$\pm$	[0.4]	&	-2.56	$\pm$	0.35	&	59	\\
050408	&	HETE	&	1.24	&	60	&	4.0	$\pm$	0.45	&	30	-	400	&	49	&	[100]	 -	[50]	+	[100]	&	[-1.1]	$\pm$	[0.4]	&	[-2.2]	$\pm$	[0.4]	&		\\
050416	&	Swift	&	0.65	&	61	&	4.8	$\pm$	0.4	&	15	-	350	&	62	&	15.0	 -	2.7	+	2.3	&	[-1.1]	$\pm$	[0.4]	&	-3.4	$\pm$	0.4	&	63	\\
050502	&	Integral	&	3.79	&	64	&	2.0E-7	$\pm$	 [5E-8]	&	20	-	200	&	65	&	93	 -	35	+	55	&	[-1.1]	$\pm$	[0.4]	&	[-2.2]	$\pm$	[0.4]	&	66	\\
050505	&	Swift	&	4.27	&	67	&	2.2	$\pm$	0.2	&	15	-	350	&	68	&	70	 -	24	+	140	&	-0.31	$\pm$	1	&	[-2.2]	$\pm$	[0.4]	&	52	\\
050525	&	Swift	&	0.61	&	69	&	48.0	$\pm$	0.6	&	15	-	350	&	70	&	81.2	 -	1.4	+	1.4	&	-1.01	$\pm$	0.06	&	-3.26	$\pm$	0.2	&	58\tablenotemark{h}	\\
050603	&	Swift	&	2.82	&	71	&	31.8	$\pm$	1.7	&	15	-	350	&	72	&	344	 -	52	+	52	&	-1.03	$\pm$	0.06	&	-2.03	$\pm$	0.1	&	58\tablenotemark{h}	\\
050802	&	Swift	&	1.71	&	73	&	3.3	$\pm$	0.3	&	15	-	350	&	74	&	[70]	 -	[35]	+	[70]	&	[-1.1]	$\pm$	[0.4]	&	[-2.2]	$\pm$	[0.4]	&		\\
050820	&	Swift	&	2.61	&	75	&	1.3	$\pm$	0.2	&	15	-	150	&	76	&	246	 -	40	+	76	&	-1.25	$\pm$	0.10	&	[-2.2]	$\pm$	[0.4]	&	58\tablenotemark{h}	\\
050824	&	Swift	&	0.83	&	77	&	0.5	$\pm$	0.2	&	15	-	150	&	78	&	$\le$12.7	&	[-1.1]	$\pm$	[0.4]	&	-3.3	$\pm$	1.0	&	79	\\
050904	&	Swift	&	6.29	&	80	&	0.8	$\pm$	0.1	&	15	-	150	&	81	&	436	 -	90	+	200	&	-1.11	$\pm$	0.06	&	[-2.2]	$\pm$	[0.4]	&	58\tablenotemark{h}	\\
050908	&	Swift	&	3.35	&	82	&	0.7	$\pm$	0.1	&	15	-	150	&	83	&	41	 -	5	+	9	&	[-1.1]	$\pm$	[0.4]	&	[-2.2]	$\pm$	[0.4]	&	52	\\
050922	&	Swift	&	2.20	&	84	&	7.5	$\pm$	0.2	&	15	-	150	&	85	&	198	 -	22	+	38	&	-0.95	$\pm$	0.07	&	[-2.2]	$\pm$	[0.4]	&	58\tablenotemark{h}	\\
051022	&	Konus	&	0.80	&	86	&	1.0E-5	$\pm$	8E-7 \tablenotemark{i}	&	20	-	2000	&	87	&	510	 -	20	+	22	&	-1.176	$\pm$	0.02	&	[-2.2]	$\pm$	[0.4]	&	87	\\
051109	&	Swift	&	2.35	&	88	&	3.7	$\pm$	0.4	&	15	-	150	&	89	&	161	 -	35	+	130	&	-1.25	$\pm$	0.3	&	[-2.2]	$\pm$	[0.4]	&	90	\\
051111	&	Swift	&	1.55	&	91	&	2.5	$\pm$	0.1	&	15	-	150	&	92	&	[60]	 -	[30]	+	[60]	&	[-1.1]	$\pm$	[0.4]	&	[-2.2]	$\pm$	[0.4]	&		\\
060108	&	Swift	&	2.03	&	93	&	0.7	$\pm$	0.1	&	15	-	150	&	94	&	65.2	 -	10	+	600	&	[-1.1]	$\pm$	[0.4]	&	[-2.2]	$\pm$	[0.4]	&	95	\\
060115	&	Swift	&	3.53	&	96	&	0.9	$\pm$	0.1	&	15	-	150	&	97	&	62	 -	6	+	19	&	-1	$\pm$	0.3	&	[-2.2]	$\pm$	[0.4]	&	97	\\
060116	&	Swift	&	6.60	&	98	&	1.1	$\pm$	0.2	&	15	-	150	&	99	&	139	 -	36	+	400	&	-1.02	$\pm$	0.38	&	[-2.2]	$\pm$	[0.4]	&	95	\\
060124	&	Swift	&	2.30	&	100	&	4.5	$\pm$	0.5	&	15	-	150	&	101	&	237	 -	51	+	76	&	-1.29	$\pm$	0.07	&	-2.25	$\pm$	0.3	&	102	\\
060206	&	Swift	&	4.05	&	103	&	2.8	$\pm$	0.1	&	15	-	150	&	104	&	75	 -	12	+	12	&	-1.06	$\pm$	0.2	&	[-2.2]	$\pm$	[0.4]	&	104	\\
060210	&	Swift	&	3.91	&	105	&	2.8	$\pm$	0.2	&	15	-	150	&	106	&	149	 -	35	+	400	&	-1.18	$\pm$	0.23	&	[-2.2]	$\pm$	[0.4]	&	95	\\
060223	&	Swift	&	4.41	&	107	&	1.4	$\pm$	0.1	&	15	-	150	&	108	&	71	 -	10	+	100	&	-1.18	$\pm$	0.31	&	[-2.2]	$\pm$	[0.4]	&	95	\\
060418	&	Swift	&	1.49	&	109	&	6.7	$\pm$	0.2	&	15	-	150	&	110	&	230	 -	[20]	+	[20]	&	-1.5	$\pm$	[0.1]	&	[-2.2]	$\pm$	[0.4]	&	111	\\
060502	&	Swift	&	1.51	&	112	&	1.7	$\pm$	0.1	&	15	-	150	&	113	&	156	 -	33	+	400	&	-1.18	$\pm$	0.15	&	[-2.2]	$\pm$	[0.4]	&	95	\\
060510	&	Swift	&	4.90	&	114	&	0.6	$\pm$	0.1	&	15	-	150	&	115	&	95	 -	[30]	+	[60]	&	-1.47	$\pm$	0.18	&	[-2.2]	$\pm$	[0.4]	&	95	\\
060526	&	Swift	&	3.21	&	117	&	1.7	$\pm$	0.2	&	15	-	150	&	118	&	25	 -	[5]	+	[5]	&	[-1.1]	$\pm$	[0.4]	&	[-2.2]	$\pm$	[0.4]	&	95	\\
060604	&	Swift	&	2.68	&	119	&	0.6	$\pm$	0.1	&	15	-	150	&	120	&	40	 -	[5]	+	[5]	&	-1.34	$\pm$	[0.3]	&	[-2.2]	$\pm$	[0.4]	&	95	\\
060605	&	Swift	&	3.80	&	122	&	0.5	$\pm$	0.1	&	15	-	150	&	123	&	169	 -	[30]	+	[30]	&	-0.74	$\pm$	[0.4]	&	[-2.2]	$\pm$	[0.4]	&	95	\\
060607	&	Swift	&	3.08	&	125	&	1.4	$\pm$	0.1	&	15	-	150	&	126	&	120	 -	17	+	190	&	-1.06	$\pm$	0.18	&	[-2.2]	$\pm$	[0.4]	&	95	\\
\enddata
    
\tablenotetext{a}{References. --- (	1	)	Djorgovski et al. 1997;
(	2	)	Amati et al. 2002;
(	3	)	Metzger et al. 1997;
(	4	)	Jimenez, Band, \& Piran 2001;
(	5	)	Djorgovski et al. 2001a;
(	6	)	Kulkarni et al. 1998;
(	7	)	BATSE 2006;
(	8	)	Djorgovski et al. 1998b;
(	9	)	Djorgovski et al. 1998a;
(	10	)	Kelson et al. 1999;
(	11	)	Bloom et al. 2003a;
(	12	)	Vreeswijk et al. 1999a;
(	13	)	Le Floc'h et al. 2002;
(	14	)	Galama et al. 1999;
(	15	)	Dodonov et al. 1999;
(	16	)	Golenetskii 2005;
(	17	)	Vreeswijk et al. 1999b;
(	18	)	Andersen et al. 2000;
(	19	)	Piro et al. 2002;
(	20	)	Kippen et al. 2000;
(	21	)	Ulanov et al. 2005;
(	22	)	Fynbo et al. 2000;
(	23	)	Hurley et al. 2000;
(	24	)	Calkins 2000;
(	26	)	Djorgovski et al. 2001b
(	27	)	Sakamoto et al. 2005a;
(	28	)	Fruchte et al. 2001;
(	29	)	Frontera et al. 2001;
(	30	)	Amati 2003;
(	31	)	Hjorth et al. 2003;
(	32	)	Masetti et al. 2002;
(	33	)	Price et al. 2003a;
(	34	)	Price et al. 2002b;
(	35	)	Soderberg et al. 2002;
(	36	)	Chornock et al. 2002;
(	37	)	Vreeswijk et al. 2002;
(	38	)	Levan et al. 2006;
(	39	)	Price et al. 2003b;
(	40	)	Vreeswijk et al. 2003;
(	41	)	Atteia et al. 2005;
(	42	)	Martini, Garnavich, \& Stanek 2003;
(	43	)	Greiner et al. 2003;
(	44	)	Weidinger et al. 2003;
(	45	)	Rau, Salvato, \& Greiner 2005;
(	46	)	Wiersema et al. 2004;
(	47	)	Golenetskii et al. 2004;
(	48	)	Fugazza et al. 2004;
(	49	)	HETE 2006;
(	50	)	Berger et al. 2005a;
(	51	)	Swift 2006;
(	52	)	Krimm 2005;
(	53	)	Berger \& Mulchaey 2005;
(	54	)	Krimm et al. 2005;
(	55	)	Perri et al. 2005;
(	56	)	Fynbo et al. 2005a;
(	57	)	Fynbo et al. 2005b;
(	58	)	Krimm et al. 2006a;
(	59	)	Schady et al. 2006;
(	60	)	Berger, Gladders, \& Oemle 2005;
(	61	)	Cenko et al. 2005;
(	62	)	Sakamoto et al. 2005b;
(	63	)	Sakamato et al. 2006b;
(	64	)	Prochaska et al. 2005a;
(	65	)	Gotz et al. 2005;
(	66	)	McBreen 2005;
(	67	)	Berger et al. 2005b;
(	68	)	Hullinger et al. 2005;
(	69	)	Foley et al. 2005;
(	70	)	Cummings et al. 2005;
(	71	)	Berger \& Becker 2005;
(	72	)	Fenimore et al. 2005a;
(	73	)	Fynbo et al. 2005c;
(	74	)	Palmer et al. 2005;
(	75	)	Prochaska et al. 2005b;
(	76	)	Cummings et al. 2006a;
(	77	)	Fynbo et al. 2005d;
(	78	)	Krimm et al. 2006b;
(	79	)	Crew et al. 2005;
(	80	)	Kawai et al. 2005;
(	81	)	Sakamato et al. 2006a;
(	82	)	Fugazza et al. 2005;
(	83	)	Sato et al. 2006a;
(	84	)	Jakobsson et al. 2005a;
(	85	)	Krimm et al. 2006c;
(	86	)	Gal-Yam et al. 2005;
(	87	)	Golenetskii et al. 2005a;
(	88	)	Quimby et al. 2005a;
(	89	)	Fenimore et al. 2005b;
(	90	)	Golenetskii et al. 2005b;
(	91	)	Hill et al. 2005;
(	92	)	Krimm et al. 2006d;
(	93	)	Melandri et al. 2006;
(	94	)	Sakamato et al. 2006c;
(	95	)	Krimm 2006;
(	96	)	Piranomonte et al. 2006;
(	97	)	Barbier et al. 2006;
(	98	)	Grazian et al. 2006;
(	99	)	Barthelmy 2006a;
(	100	)	Cenko et al. 2006;
(	101	)	Fenimore et al. 2006;
(	102	)	Golenetskii et al. 2006a;
(	103	)	Fynbo et al. 2006;
(	104	)	Palmer et al. 2006;
(	105	)	Cucchiara et al. 2006a;
(	106	)	Sakamoto et al. 2006d;
(	107	)	Berger 2006;
(	108	)	Cummings et al. 2006b;
(	109	)	Dupre et al. 2006;
(	110	)	Cummings et al. 2006c;
(	111	)	Golenetskii et al. 2006b;
(	112	)	Cucchiara et al. 2006b;
(	113	)	Parsons et al. 2006a;
(	114	)	Price et al. 2006;
(	115	)	Barthelmy et al. 2006b;
(	117	)	Berger \& Gladders 2006;
(	118	)	Markwardt et al. 2006;
(	119	)	Castro-Tirado et al. 2006;
(	120	)	Parsons et al. 2006b;
(	122	)	Peterson et al. 2006;
(	123	)	Sato et al. 2006b;
(	125	)	Ledoux et al. 2006;
(	126	)	Tueller et al. 2006;
(	127	)	Price et al. 2002a
}

\tablenotetext{b}{The reported $P$ value is either in units of photons cm$^{-2}$ s$^{-1}$ for values larger than 0.01 (not in scientific notation) or in units of erg cm$^{-2}$ s$^{-1}$ for values smaller than 0.01 (those in scientific notation)}

\tablenotetext{c}{The values reported in square brackets are conservative estimations for uncertainties not reported in the original paper.}

\tablenotetext{d}{The values reported in square brackets are average values for $\alpha$ and $\beta$ for cases where no specific value is reported in the literature.}

\tablenotetext{e}{The $P$ value for GRB 991208 is reported for a peak time interval of 0.25 seconds, so the peak flux must be multiplied by a factor of 0.85 to convert to a flux over the peak 1 second time interval.}

\tablenotetext{f}{The $P$ value for GRB 000926 is reported for a peak time interval of 0.25 seconds, so the peak flux must be multiplied by a factor of 0.57 to convert to a flux over the peak 1 second time interval.}

\tablenotetext{g}{The $P$ value for GRB 040924 is reported for a peak time interval of 0.064 seconds, so the peak flux must be multiplied by a factor of 0.44 to convert to a flux over the peak 1 second time interval.}

\tablenotetext{h}{The spectral fit parameters were based on a joint fit to the data from Swift and Konus.}

\tablenotetext{i}{The $P$ value for GRB 051022 is reported for a peak time interval of 0.064 seconds, so the peak flux must be multiplied by a factor of 0.84 to convert to a flux over the peak 1 second time interval.}

\end{deluxetable}

\clearpage

\begin{deluxetable}{llllllllll}
\tabletypesize{\scriptsize}
\rotate
\tablecaption{Burst fluence and beaming data.
\label{tbl3}}
\tablewidth{0pt}
\tablehead{
\colhead{$GRB$}   &
\colhead{$S$ (erg cm$^{-2}$)\tablenotemark{a}}   &
\colhead{$E_{min}-E_{max}$ (keV)}   &
\colhead{Ref. \tablenotemark{b}}   &
\colhead{$S_{bolo}$ (erg cm$^{-2}$)} &
\colhead{$t_{jet}$ (days)}   &
\colhead{Ref. \tablenotemark{b}}  &
\colhead{$\theta_{jet}$ (deg.)\tablenotemark{a}}   &
\colhead{Ref. \tablenotemark{b}} &
\colhead{$F_{beam}$} 
}
\startdata
970508	&	5.5E-6	$\pm$	[5E-7]	&	20	 --	2000	&	1	&	8.09E-6	$\pm$	8.1E-7	&	25	$\pm$	5	&	2	&	23	$\pm$	3	&	3	&	0.0795	$\pm$	0.0204	\\
970828	&	9.6E-5	$\pm$	[1E-5]	&	20	 --	2000	&	1	&	1.23E-4	$\pm$	1.2E-5	&	2.2	$\pm$	0.4	&	2	&	5.91	$\pm$	0.79	&	4	&	0.0053	$\pm$	0.0014	\\
980703	&	2.3E-5	$\pm$	[2E-6]	&	20	 --	2000	&	1	&	2.83E-5	$\pm$	2.9E-6	&	3.4	$\pm$	0.5	&	2	&	11.02	$\pm$	0.8	&	4	&	0.0184	$\pm$	0.0027	\\
990123	&	2.7E-4	$\pm$	[3E-5]	&	20	 --	2000	&	1	&	3.11E-4	$\pm$	3.1E-5	&	2.04	$\pm$	0.46	&	5	&	3.98	$\pm$	0.57	&	4	&	0.0024	$\pm$	0.0007	\\
990510	&	2.3E-5	$\pm$	[2E-6]	&	20	 --	2000	&	1	&	2.85E-5	$\pm$	2.9E-6	&	1.6	$\pm$	0.2	&	6	&	3.74	$\pm$	0.28	&	4	&	0.0021	$\pm$	0.0003	\\
990705	&	7.5E-5	$\pm$	8E-6	&	40	 --	700	&	7	&	1.34E-4	$\pm$	1.5E-5	&	1	$\pm$	0.2	&	2	&	4.78	$\pm$	0.66	&	4	&	0.0035	$\pm$	0.0010	\\
990712	&	6.5E-6	$\pm$	3E-7	&	40	 --	700	&	7	&	1.19E-5	$\pm$	6.2E-7	&	1.6	$\pm$	0.2	&	8	&	9.47	$\pm$	1.2	&	4	&	0.0136	$\pm$	0.0034	\\
991216	&	1.9E-4	$\pm$	[2E-5]	&	20	 --	2000	&	1	&	2.48E-4	$\pm$	2.5E-5	&	1.2	$\pm$	0.4	&	2	&	4.44	$\pm$	0.7	&	4	&	0.0030	$\pm$	0.0009	\\
010222	&	9.3E-5	$\pm$	3E-6	&	40	 --	700	&	7	&	2.45E-4	$\pm$	9.1E-6	&	0.93	$\pm$	0.1	&	2	&	3.03	$\pm$	0.14	&	3	&	0.0014	$\pm$	0.0001	\\
011211	&	5.0E-6	$\pm$	[5E-7]	&	40	 --	700	&	11	&	9.20E-6	$\pm$	9.5E-7	&	1.56	$\pm$	0.16	&	12	&	5.38	$\pm$	0.66	&	4	&	0.0044	$\pm$	0.0011	\\
020124	&	8.1E-6	$\pm$	8E-7	&	2	 --	400	&	13	&	1.14E-5	$\pm$	1.1E-6	&	3	$\pm$	0.4	&	14	&	5.07	$\pm$	0.64	&	4	&	0.0039	$\pm$	0.0010	\\
020405	&	7.40E-5	$\pm$	7E-7	&	15	 --	2000	&	15	&	1.10E-4	$\pm$	2.1E-6	&	1.67	$\pm$	0.52	&	15	&	6.27	$\pm$	1.03	&	4	&	0.0060	$\pm$	0.0020	\\
020813	&	9.8E-5	$\pm$	1E-6	&	2	 --	400	&	13	&	1.59E-4	$\pm$	2.9E-6	&	0.43	$\pm$	0.06	&	2	&	2.8	$\pm$	0.36	&	4	&	0.0012	$\pm$	0.0003	\\
021004	&	2.5E-6	$\pm$	6E-7	&	2	 --	400	&	13	&	3.61E-6	$\pm$	8.6E-7	&	4.74	$\pm$	0.5	&	16	&	8.47	$\pm$	1.06	&	4	&	0.0109	$\pm$	0.0027	\\
030226	&	5.6E-6	$\pm$	7E-7	&	2	 --	400	&	13	&	8.33E-6	$\pm$	9.8E-7	&	1.04	$\pm$	0.12	&	17	&	4.71	$\pm$	0.58	&	4	&	0.0034	$\pm$	0.0008	\\
030328	&	3.7E-5	$\pm$	1.4E-6	&	2	 --	400	&	13	&	6.14E-5	$\pm$	2.4E-6	&	0.8	$\pm$	0.1	&	18	&	3.58	$\pm$	0.45	&	4	&	0.0020	$\pm$	0.0005	\\
030329	&	1.63E-4	$\pm$	1.4E-6	&	2	 --	400	&	13	&	2.31E-4	$\pm$	2.0E-6	&	0.5	$\pm$	0.1	&	14	&	5.69	$\pm$	0.5	&	4	&	0.0049	$\pm$	0.0009	\\
030429	&	8.5E-7	$\pm$	1.4E-7	&	2	 --	400	&	13	&	1.13E-6	$\pm$	1.9E-7	&	1.77	$\pm$	1.0	&	19	&	6.3	$\pm$	1.52	&	4	&	0.0060	$\pm$	0.0029	\\
041006	&	1.2E-5	$\pm$	[1E-6]	&	2	 --	400	&	20	&	1.75E-5	$\pm$	1.8E-6	&	0.16	$\pm$	0.04	&	21	&	2.79	$\pm$	0.41	&	4	&	0.0012	$\pm$	0.0003	\\
050318	&	2.1E-6	$\pm$	[2E-7]	&	15	 --	350	&	22	&	3.46E-6	$\pm$	3.5E-7	&	0.21	$\pm$	0.07	&	23	&	3.65	$\pm$	0.5	&	23	&	0.0020	$\pm$	0.0006	\\
050505	&	4.1E-6	$\pm$	4E-7	&	15	 --	350	&	24	&	6.20E-6	$\pm$	8.5E-7	&	0.21	$\pm$	0.04	&	25	&	3.0	$\pm$	0.8	&	25	&	0.0014	$\pm$	0.0007	\\
050525	&	2.0E-5	$\pm$	1E-6	&	15	 --	350	&	26	&	2.59E-5	$\pm$	1.3E-6	&	0.28	$\pm$	0.12	&	27	&	4.04	$\pm$	0.8	&	4	&	0.0025	$\pm$	0.0010	\\
050904	&	5.40E-6	$\pm$	1E-7	&	15	 --	150	&	37	&	2.0E-5	$\pm$	2E-6	&	2.6	$\pm$	1	&	29	&	8	$\pm$	[1]	&	30	&	0.0097	$\pm$	0.0024	\\
051022	&	2.61E-4	$\pm$	9E-6	&	20	 --	2000	&	34	&	3.40E-4	$\pm$	1.2E-5	&	2.9	$\pm$	0.2	&	35	&	4.4	$\pm$	0.1	&	35	&	0.0029	$\pm$	0.0001	\\
060124	&	2.8E-5	$\pm$	[3E-6]	&	20	 --	2000	&	36	&	3.37E-5	$\pm$	3.4E-6	&	1.2	$\pm$		&	37	&	3.72	$\pm$	0.15	&	33	&	0.0021	$\pm$	0.0002	\\
060210	&	7.7E-6	$\pm$	4E-7	&	15	 --	150	&	38	&	1.94E-5	$\pm$	1.2E-6	&	0.33	$\pm$	0.08	&	39	&	1.9	$\pm$	0.17	&	33	&	0.0005	$\pm$	0.0001	\\
060526	&	4.90E-7	$\pm$	6E-8	&	15	 --	150	&	40	&	1.17E-6	$\pm$	1.7E-7	&	1.27	$\pm$	0.35	&	41	&	4.7	$\pm$	[1]	&	41	&	0.0034	$\pm$	0.0014	\\
\enddata
 
\tablenotetext{a}{The uncertainties given in square brackets are conservative estimates for when no error bar is quoted in the original literature.}
   
\tablenotetext{b}{References. --- (	1	)	Jimenez, Band, \& Piran 2001;
(	2	)	Bloom et al. 2003b;
(	3	)	Ghirlanda et al. 2004;
(	4	)	Nava et al. 2006;
(	5	)	Kulkarni et al. 1999;
(	6	)	Israel et al. 1999;
(	7	)	Amati et al. 2002;
(	8	)	Bjornsson et al. 2001;
(	11	)	Frontera et al. 2001;
(	12	)	Jakobsson et al. 2003;
(	13	)	Sakamoto et al. 2005a;
(	14	)	Berger et al. 2003;
(	15	)	Price et al. 2003a;
(	16	)	Holland et al. 2003;
(	17	)	Klose et al. 2004;
(	18	)	Andersen et al. 2003;
(	19	)	Jakobsson et al. 2004;
(	20	)	Galassi et al. 2004;
(	21	)	Stanek et al. 2005;
(	22	)	Krimm et al. 2005;
(	23	)	Perri et al. 2005;
(	24	)	Hullinger et al. 2005;
(	25	)	Hurkett et al. 2006;
(	26	)	Cummings et al. 2005;
(	27	)	Blustin et al. 2006;
(	28	)	Sakamoto et al. 2006a;
(	29	)	Tagliaferri et al. 2005;
(	30	)	Frail et al. 2006;
(	33	)	This work
(	34	)	Golenetskii et al. 2005;
(	35	)	Racusin et al. 2005;
(	36	)	Golenetskii et al. 2006;
(	37	)	Romano et al. 2006;
(	38	)	Sakamoto et al. 2006d;
(	39	)	Dai \& Stanek 2006;
(	40	)	Markwardt et al. 2006;
(	41	)	Moretti; et al. 2006;
}

\end{deluxetable}

\clearpage
\begin{deluxetable}{llllllllll}
\tabletypesize{\scriptsize}
\rotate
\tablecaption{Luminosities and Luminosity Indicators.
\label{tbl4}}
\tablewidth{0pt}
\tablehead{
\colhead{$GRB$}   &
\colhead{$z$}   &
\colhead{$P_{bolo}$ (erg cm$^{-2}$ s$^{-1}$)}   &
\colhead{$S_{bolo}$ (erg cm$^{-2}$)} &
\colhead{$F_{beam}$} &
\colhead{$\tau_{lag}$ (sec)}   &
\colhead{$V$}  &
\colhead{$E_{peak}$ (keV)\tablenotemark{a}}   &
\colhead{$\tau_{RT}$ (sec)} &
\colhead{$N_{peak}$}
}
\startdata
970228	&	0.70	&	7.3E-6	$\pm$	4.3E-7	&		É		&		É		&		É		&	0.0059	$\pm$	0.0008	&	115	 -	38	+	38	&	0.26	$\pm$	0.04	&	2	\\
970508	&	0.84	&	3.3E-6	$\pm$	3.3E-7	&	8.09E-6	$\pm$	8.1E-7	&	0.0795	$\pm$	0.0204	&	0.5	$\pm$	0.3	&	0.0047	$\pm$	0.0009	&	389	 -	[40]	+	[40]	&	0.71	$\pm$	0.06	&	1	\\
970828	&	0.96	&	1.0E-5	$\pm$	1.1E-6	&	1.23E-4	$\pm$	1.2E-5	&	0.0053	$\pm$	0.0014	&		É		&	0.0077	$\pm$	0.0007	&	298	 -	[30]	+	[30]	&	0.26	$\pm$	0.07	&	8	\\
971214	&	3.42	&	7.5E-7	$\pm$	2.4E-8	&		É		&		É		&	0.03	$\pm$	0.03	&	0.0153	$\pm$	0.0006	&	190	 -	[20]	+	[20]	&	0.05	$\pm$	0.02	&	12	\\
980613	&	1.10	&	3.0E-7	$\pm$	8.3E-8	&		É		&		É		&		É		&		É		&	92	 -	42	+	42	&		É		&	É	\\
980703	&	0.97	&	1.2E-6	$\pm$	3.6E-8	&	2.83E-5	$\pm$	2.9E-6	&	0.0184	$\pm$	0.0027	&	0.4	$\pm$	0.1	&	0.0064	$\pm$	0.0003	&	254	 -	[25]	+	[25]	&	3.60	$\pm$	0.5	&	1	\\
990123	&	1.61	&	1.3E-5	$\pm$	5.0E-7	&	3.11E-4	$\pm$	3.1E-5	&	0.0024	$\pm$	0.0007	&	0.16	$\pm$	0.03	&	0.0175	$\pm$	0.0001	&	604	 -	[60]	+	[60]	&		É		&	3	\\
990506	&	1.31	&	1.1E-5	$\pm$	1.5E-7	&		É		&		É		&	0.04	$\pm$	0.02	&	0.0131	$\pm$	0.0001	&	283	 -	[30]	+	[30]	&	0.17	$\pm$	0.03	&	12	\\
990510	&	1.62	&	3.3E-6	$\pm$	1.2E-7	&	2.85E-5	$\pm$	2.9E-6	&	0.0021	$\pm$	0.0003	&	0.03	$\pm$	0.01	&	0.0100	$\pm$	0.0001	&	126	 -	[10]	+	[10]	&	0.14	$\pm$	0.02	&	8	\\
990705	&	0.84	&	6.6E-6	$\pm$	2.6E-7	&	1.34E-4	$\pm$	1.5E-5	&	0.0035	$\pm$	0.0010	&		É		&	0.0210	$\pm$	0.0008	&	189	 -	15	+	15	&	0.05	$\pm$	0.02	&	10	\\
990712	&	0.43	&	3.5E-6	$\pm$	2.9E-7	&	1.19E-5	$\pm$	6.2E-7	&	0.0136	$\pm$	0.0034	&		É		&		É		&	65	 -	10	+	10	&		É		&	É	\\
991208	&	0.71	&	2.1E-5	$\pm$	2.1E-6	&		É		&		É		&		É		&	0.0037	$\pm$	0.0001	&	190	 -	[20]	+	[20]	&	0.32	$\pm$	0.04	&	3	\\
991216	&	1.02	&	4.1E-5	$\pm$	3.8E-7	&	2.48E-4	$\pm$	2.5E-5	&	0.0030	$\pm$	0.0009	&	0.03	$\pm$	0.01	&	0.0130	$\pm$	0.0001	&	318	 -	[30]	+	[30]	&	0.08	$\pm$	0.02	&	5	\\
000131	&	4.50	&	7.3E-7	$\pm$	8.3E-8	&		É		&		É		&		É		&	0.0053	$\pm$	0.0006	&	163	 -	13	+	13	&	0.12	$\pm$	0.06	&	10	\\
000210	&	0.85	&	2.0E-5	$\pm$	2.1E-6	&		É		&		É		&		É		&	0.0041	$\pm$	0.0004	&	408	 -	14	+	14	&	0.38	$\pm$	0.06	&	1	\\
000911	&	1.06	&	1.9E-5	$\pm$	1.9E-6	&		É		&		É		&		É		&	0.0235	$\pm$	0.0014	&	986	 -	[100]	+	[100]	&	0.05	$\pm$	0.02	&	15	\\
000926	&	2.07	&	2.9E-6	$\pm$	2.9E-7	&		É		&		É		&		É		&	0.0134	$\pm$	0.0013	&	100	 -	7	+	7	&	0.05	$\pm$	0.03	&	4	\\
010222	&	1.48	&	2.3E-5	$\pm$	7.2E-7	&	2.45E-4	$\pm$	9.1E-6	&	0.0014	$\pm$	0.0001	&		É		&	0.0117	$\pm$	0.0003	&	309	 -	12	+	12	&	0.12	$\pm$	0.03	&	9	\\
010921	&	0.45	&	1.8E-6	$\pm$	1.6E-7	&		É		&		É		&	0.9	$\pm$	0.3	&	0.0014	$\pm$	0.0015	&	89	 -	13.8	+	21.8	&	3.90	$\pm$	0.5	&	1	\\
011211	&	2.14	&	9.2E-8	$\pm$	9.3E-9	&	9.20E-6	$\pm$	9.5E-7	&	0.0044	$\pm$	0.0011	&		É		&		É		&	59	 -	8	+	8	&		É		&	É	\\
020124	&	3.20	&	6.1E-7	$\pm$	1.0E-7	&	1.14E-5	$\pm$	1.1E-6	&	0.0039	$\pm$	0.0010	&	0.08	$\pm$	0.05	&	0.0131	$\pm$	0.0026	&	87	 -	12	+	18	&	0.25	$\pm$	0.05	&	6	\\
020405	&	0.70	&	7.4E-6	$\pm$	3.1E-7	&	1.10E-4	$\pm$	2.1E-6	&	0.0060	$\pm$	0.0020	&		É		&	0.0129	$\pm$	0.0008	&	364	 -	90	+	90	&	0.45	$\pm$	0.08	&	4	\\
020813	&	1.25	&	3.8E-6	$\pm$	2.6E-7	&	1.59E-4	$\pm$	2.9E-6	&	0.0012	$\pm$	0.0003	&	0.16	$\pm$	0.04	&	0.0131	$\pm$	0.0003	&	142	 -	13	+	14	&	0.82	$\pm$	0.1	&	5	\\
020903	&	0.25	&	3.4E-8	$\pm$	8.8E-9	&		É		&		É		&		É		&		É		&	2.6	 -	0.8	+	1.4	&		É		&	É	\\
021004	&	2.32	&	2.3E-7	$\pm$	5.5E-8	&	3.61E-6	$\pm$	8.6E-7	&	0.0109	$\pm$	0.0027	&	0.6	$\pm$	0.4	&	0.0038	$\pm$	0.0049	&	80	 -	23	+	53	&	0.35	$\pm$	0.15	&	2	\\
021211	&	1.01	&	2.3E-6	$\pm$	1.7E-7	&		É		&		É		&	0.32	$\pm$	0.04	&		É		&	46	 -	6	+	8	&	0.33	$\pm$	0.05	&	1	\\
030115	&	2.50	&	3.2E-7	$\pm$	5.1E-8	&		É		&		É		&	0.4	$\pm$	0.2	&	0.0061	$\pm$	0.0042	&	83	 -	22	+	53	&	1.47	$\pm$	0.5	&	1	\\
030226	&	1.98	&	2.6E-7	$\pm$	4.7E-8	&	8.33E-6	$\pm$	9.8E-7	&	0.0034	$\pm$	0.0008	&	0.3	$\pm$	0.3	&	0.0058	$\pm$	0.0047	&	97	 -	17	+	27	&	0.70	$\pm$	0.2	&	5	\\
030323	&	3.37	&	1.2E-7	$\pm$	6.0E-8	&		É		&		É		&		É		&		É		&	44	 -	26	+	90	&	1.00	$\pm$	0.5	&	2	\\
030328	&	1.52	&	1.6E-6	$\pm$	1.1E-7	&	6.14E-5	$\pm$	2.4E-6	&	0.0020	$\pm$	0.0005	&	0.2	$\pm$	0.2	&	0.0053	$\pm$	0.0007	&	126	 -	13	+	14	&		É		&	3	\\
030329	&	0.17	&	2.0E-5	$\pm$	1.0E-6	&	2.31E-4	$\pm$	2.0E-6	&	0.0049	$\pm$	0.0009	&	0.14	$\pm$	0.04	&	0.0097	$\pm$	0.0002	&	68	 -	2.2	+	2.3	&	0.66	$\pm$	0.08	&	2	\\
030429	&	2.66	&	2.0E-7	$\pm$	5.4E-8	&	1.13E-6	$\pm$	1.9E-7	&	0.0060	$\pm$	0.0029	&		É		&	0.0055	$\pm$	0.0057	&	35	 -	8	+	12	&	0.90	$\pm$	0.2	&	2	\\
030528	&	0.78	&	1.6E-7	$\pm$	3.2E-8	&		É		&		É		&	12.5	$\pm$	0.5	&	0.0022	$\pm$	0.0019	&	32	 -	5.0	+	4.7	&	0.77	$\pm$	0.2	&	1	\\
040924	&	0.86	&	2.6E-6	$\pm$	2.8E-7	&		É		&		É		&	0.3	$\pm$	0.04	&		É		&	67	 -	6	+	6	&	0.17	$\pm$	0.02	&	1	\\
041006	&	0.71	&	2.5E-6	$\pm$	1.4E-7	&	1.75E-5	$\pm$	1.8E-6	&	0.0012	$\pm$	0.0003	&		É		&	0.0077	$\pm$	0.0003	&	63	 -	13	+	13	&	0.65	$\pm$	0.16	&	3	\\
050126	&	1.29	&	1.1E-7	$\pm$	1.3E-8	&		É		&		É		&	2.1	$\pm$	0.3	&	0.0039	$\pm$	0.0015	&	47	 -	8	+	23	&	3.9	$\pm$	0.8	&	2	\\
050318	&	1.44	&	5.2E-7	$\pm$	6.3E-8	&	3.46E-6	$\pm$	3.5E-7	&	0.0020	$\pm$	0.0006	&		É		&	0.0071	$\pm$	0.0009	&	47	 -	8	+	15	&	0.38	$\pm$	0.05	&	4	\\
050319	&	3.24	&	2.3E-7	$\pm$	3.6E-8	&		É		&		É		&		É		&	0.0028	$\pm$	0.0022	&	É					&	0.19	$\pm$	0.04	&	2	\\
050401	&	2.90	&	2.1E-6	$\pm$	2.2E-7	&		É		&		É		&	0.10	$\pm$	0.06	&	0.0135	$\pm$	0.0012	&	118	 -	18	+	18	&	0.03	$\pm$	0.01	&	7	\\
050406	&	2.44	&	4.2E-8	$\pm$	1.1E-8	&		É		&		É		&	0.64	$\pm$	0.4	&		É		&	25	 -	13	+	35	&	0.5	$\pm$	0.3	&	2	\\
050408	&	1.24	&	1.1E-6	$\pm$	2.1E-7	&		É		&		É		&	0.25	$\pm$	0.1	&		É		&	É					&	0.25	$\pm$	0.08	&	2	\\
050416	&	0.65	&	5.3E-7	$\pm$	8.5E-8	&		É		&		É		&		É		&		É		&	15	 -	2.7	+	2.3	&	0.51	$\pm$	0.3	&	1	\\
050502	&	3.79	&	4.3E-7	$\pm$	1.2E-7	&		É		&		É		&	0.2	$\pm$	0.2	&	0.0221	$\pm$	0.0029	&	93	 -	35	+	55	&	0.4	$\pm$	0.2	&	4	\\
050505	&	4.27	&	3.2E-7	$\pm$	5.4E-8	&	6.20E-6	$\pm$	8.5E-7	&	0.0014	$\pm$	0.0007	&		É		&	0.0035	$\pm$	0.0019	&	70	 -	24	+	140	&	0.40	$\pm$	0.15	&	7	\\
050525	&	0.61	&	5.2E-6	$\pm$	7.2E-8	&	2.59E-5	$\pm$	1.3E-6	&	0.0025	$\pm$	0.0010	&	0.11	$\pm$	0.02	&	0.0135	$\pm$	0.0003	&	81	 -	1.4	+	1.4	&	0.32	$\pm$	0.03	&	2	\\
050603	&	2.82	&	9.7E-6	$\pm$	6.0E-7	&		É		&		É		&	0.03	$\pm$	0.03	&	0.0163	$\pm$	0.0015	&	344	 -	52	+	52	&	0.17	$\pm$	0.02	&	1	\\
050802	&	1.71	&	5.0E-7	$\pm$	7.3E-8	&		É		&		É		&		É		&	0.0046	$\pm$	0.0053	&	É					&	0.8	$\pm$	0.2	&	3	\\
050820	&	2.61	&	3.3E-7	$\pm$	5.2E-8	&		É		&		É		&	0.7	$\pm$	0.3	&		É		&	246	 -	40	+	76	&	2.0	$\pm$	0.5	&	É	\\
050824	&	0.83	&	9.3E-8	$\pm$	3.8E-8	&		É		&		É		&		É		&		É		&	É					&	11	$\pm$	2	&	1	\\
050904	&	6.29	&	2.5E-7	$\pm$	3.5E-8	&	2.00E-5	$\pm$	2.0E-6	&	0.0097	$\pm$	0.0024	&		É		&	0.0023	$\pm$	0.0026	&	436	 -	90	+	200	&	0.6	$\pm$	0.2	&	7	\\
050908	&	3.35	&	9.8E-8	$\pm$	1.5E-8	&		É		&		É		&		É		&		É		&	41	 -	5	+	9	&	1.5	$\pm$	0.3	&	1	\\
050922	&	2.20	&	2.0E-6	$\pm$	7.3E-8	&		É		&		É		&	0.06	$\pm$	0.02	&	0.0033	$\pm$	0.0006	&	198	 -	22	+	38	&	0.13	$\pm$	0.02	&	2	\\
051022	&	0.80	&	1.1E-5	$\pm$	8.7E-7	&	3.40E-4	$\pm$	1.2E-5	&	0.0029	$\pm$	0.0001	&		É		&	0.0122	$\pm$	0.0004	&	510	 -	20	+	22	&	0.19	$\pm$	0.04	&	9	\\
051109	&	2.35	&	7.8E-7	$\pm$	9.7E-8	&		É		&		É		&		É		&		É		&	161	 -	35	+	130	&	1.3	$\pm$	0.4	&	3	\\
051111	&	1.55	&	3.9E-7	$\pm$	5.8E-8	&		É		&		É		&	1.02	$\pm$	0.1	&	0.0024	$\pm$	0.0007	&	É					&	3.2	$\pm$	1	&	1	\\
060108	&	2.03	&	1.1E-7	$\pm$	1.1E-7	&		É		&		É		&		É		&	0.0032	$\pm$	0.0058	&	65	 -	10	+	600	&	0.4	$\pm$	0.2	&	2	\\
060115	&	3.53	&	1.3E-7	$\pm$	1.6E-8	&		É		&		É		&		É		&		É		&	62	 -	6	+	19	&	0.4	$\pm$	0.2	&	4	\\
060116	&	6.60	&	2.0E-7	$\pm$	1.1E-7	&		É		&		É		&		É		&		É		&	139	 -	36	+	400	&	1.3	$\pm$	0.5	&	9	\\
060124	&	2.30	&	1.1E-6	$\pm$	1.2E-7	&	3.37E-5	$\pm$	3.4E-6	&	0.0021	$\pm$	0.0002	&	0.08	$\pm$	0.04	&	0.0140	$\pm$	0.0020	&	237	 -	51	+	76	&	0.3	$\pm$	0.1	&	4	\\
060206	&	4.05	&	4.4E-7	$\pm$	1.9E-8	&		É		&		É		&	0.1	$\pm$	0.1	&	0.0025	$\pm$	0.0016	&	75	 -	12	+	12	&	1.25	$\pm$	0.25	&	1	\\
060210	&	3.91	&	5.5E-7	$\pm$	2.2E-8	&	1.94E-5	$\pm$	1.2E-6	&	0.0005	$\pm$	0.0001	&	0.13	$\pm$	0.08	&	0.0019	$\pm$	0.0004	&	149	 -	35	+	400	&	0.5	$\pm$	0.2	&	9	\\
060223	&	4.41	&	2.1E-7	$\pm$	3.7E-8	&		É		&		É		&	0.38	$\pm$	0.1	&	0.0075	$\pm$	0.0033	&	71	 -	10	+	100	&	0.50	$\pm$	0.1	&	4	\\
060418	&	1.49	&	1.5E-6	$\pm$	5.9E-8	&		É		&		É		&	0.26	$\pm$	0.06	&	0.0070	$\pm$	0.0005	&	230	 -	[20]	+	[20]	&	0.32	$\pm$	0.08	&	3	\\
060502	&	1.51	&	3.7E-7	$\pm$	1.6E-7	&		É		&		É		&	3.5	$\pm$	0.5	&	0.0010	$\pm$	0.0017	&	156	 -	33	+	400	&	3.1	$\pm$	0.3	&	1	\\
060510	&	4.90	&	1.0E-7	$\pm$	1.7E-8	&		É		&		É		&		É		&	0.0028	$\pm$	0.0019	&	95	 -	[30]	+	[60]	&		É		&	9	\\
060526	&	3.21	&	2.4E-7	$\pm$	3.3E-8	&	1.17E-6	$\pm$	1.7E-7	&	0.0034	$\pm$	0.0014	&	0.13	$\pm$	0.03	&	0.0112	$\pm$	0.0039	&	25	 -	[5]	+	[5]	&	0.20	$\pm$	0.05	&	3	\\
060604	&	2.68	&	9.0E-8	$\pm$	1.6E-8	&		É		&		É		&	5	$\pm$	1	&		É		&	40	 -	[5]	+	[5]	&	0.6	$\pm$	0.2	&	2	\\
060605	&	3.80	&	1.2E-7	$\pm$	5.5E-8	&		É		&		É		&	5	$\pm$	3	&	...	&	169	 -	[30]	+	[200]	&	2.0	$\pm$	0.5	&	2	\\
060607	&	3.08	&	2.7E-7	$\pm$	8.1E-8	&		É		&		É		&	2.0	$\pm$	0.5	&	0.0059	$\pm$	0.0014	&	120	 -	17	+	190		&	2.0	$\pm$	0.2	&	1	\\
\enddata
 
\tablenotetext{a}{The uncertainties given in square brackets are conservative estimates for when no error bar is quoted in the original literature.}

\end{deluxetable}
\clearpage

\begin{deluxetable}{llll}
\tabletypesize{\scriptsize}
\tablecaption{Light Curve Properties.
\label{tbl5}}
\tablewidth{0pt}
\tablehead{
\colhead{Experiment}   &
\colhead{For $V$, $\tau_{RT}$, $N_{peak}$}   &
\colhead{For $\tau_{lag}$} &
\colhead{Time Resolution (sec)}
}
\startdata
BATSE & 25-320 keV & 25-50 and 100-320 keV & 0.064 \\
Konus & 50-200 keV & only one channel available & 0.064 \\
HETE-2 & 30-400 keV & 7-40 and 30-400 keV & 0.164 \\
Swift & 25-350 keV & 25-50 and 100-350 keV & 0.064  \\
\enddata

\end{deluxetable}

\clearpage

\begin{deluxetable}{lllllllll}
\tabletypesize{\scriptsize}
%\rotate
\tablecaption{Derived Distance Moduli.
\label{tbl6_01}}
\tablewidth{0pt}
\tablehead{
\colhead{$GRB$}   &
\colhead{$z$}   &
\colhead{$\mu_1\tablenotemark{a}$}   &
\colhead{$\mu_2\tablenotemark{a}$} &
\colhead{$\mu_3\tablenotemark{a}$} &
\colhead{$\mu_4\tablenotemark{a}$}   &
\colhead{$\mu_5\tablenotemark{a}$}  &
\colhead{$\mu\tablenotemark{a}$}   &
\colhead{$\mu\tablenotemark{b}$}
}
\startdata
970228	&	0.70	&		É		&	42.53	$\pm$	1.31	&	42.41	$\pm$	1.16	&		É		&	43.42	$\pm$	1.21	&	42.79	$\pm$	0.71	&	42.56	$\pm$	0.70	\\
970508	&	0.84	&	43.09	$\pm$	1.19	&	43.13	$\pm$	1.34	&	45.66	$\pm$	1.04	&	43.92	$\pm$	0.63	&	43.09	$\pm$	1.20	&	43.92	$\pm$	0.43	&	43.68	$\pm$	0.44	\\
970828	&	0.96	&		É		&	42.99	$\pm$	1.28	&	44.07	$\pm$	1.03	&	43.61	$\pm$	0.63	&	43.27	$\pm$	1.25	&	43.58	$\pm$	0.46	&	43.32	$\pm$	0.48	\\
971214	&	3.42	&	48.76	$\pm$	1.50	&	48.69	$\pm$	1.19	&	47.55	$\pm$	1.04	&		É		&	49.33	$\pm$	1.33	&	48.44	$\pm$	0.62	&	48.06	$\pm$	0.61	\\
980613	&	1.10	&		É		&		É		&	45.85	$\pm$	1.33	&		É		&		É		&	45.85	$\pm$	1.33	&	45.63	$\pm$	1.30	\\
980703	&	0.97	&	44.47	$\pm$	1.03	&	44.91	$\pm$	1.28	&	46.06	$\pm$	1.02	&	43.59	$\pm$	0.58	&	42.11	$\pm$	1.20	&	44.07	$\pm$	0.40	&	43.91	$\pm$	0.42	\\
990123	&	1.61	&	43.23	$\pm$	1.02	&	44.83	$\pm$	1.21	&	45.59	$\pm$	1.05	&	45.54	$\pm$	0.66	&		É		&	44.99	$\pm$	0.45	&	44.63	$\pm$	0.47	\\
990506	&	1.31	&	44.82	$\pm$	1.15	&	44.24	$\pm$	1.23	&	44.19	$\pm$	1.03	&		É		&	43.96	$\pm$	1.22	&	44.31	$\pm$	0.57	&	43.99	$\pm$	0.57	\\
990510	&	1.62	&	46.59	$\pm$	1.08	&	45.27	$\pm$	1.23	&	44.26	$\pm$	1.01	&	45.51	$\pm$	0.56	&	45.69	$\pm$	1.22	&	45.46	$\pm$	0.40	&	45.20	$\pm$	0.41	\\
990705	&	0.84	&		É		&	45.25	$\pm$	1.22	&	43.58	$\pm$	1.01	&	42.99	$\pm$	0.62	&	45.81	$\pm$	1.32	&	43.77	$\pm$	0.46	&	43.59	$\pm$	0.47	\\
990712	&	0.43	&		É		&		É		&	41.88	$\pm$	1.03	&	41.54	$\pm$	0.62	&		É		&	41.63	$\pm$	0.53	&	41.50	$\pm$	0.56	\\
991208	&	0.71	&		É		&	40.50	$\pm$	1.32	&	42.18	$\pm$	1.02	&		É		&	42.01	$\pm$	1.21	&	41.69	$\pm$	0.67	&	41.46	$\pm$	0.67	\\
991216	&	1.02	&	43.55	$\pm$	1.08	&	42.53	$\pm$	1.23	&	42.72	$\pm$	1.03	&	43.68	$\pm$	0.64	&	43.34	$\pm$	1.25	&	43.32	$\pm$	0.43	&	43.00	$\pm$	0.44	\\
000131	&	4.50	&		É		&	47.10	$\pm$	1.25	&	47.70	$\pm$	1.04	&		É		&	48.49	$\pm$	1.38	&	47.72	$\pm$	0.69	&	47.37	$\pm$	0.68	\\
000210	&	0.85	&		É		&	40.89	$\pm$	1.32	&	43.76	$\pm$	1.02	&		É		&	41.93	$\pm$	1.21	&	42.45	$\pm$	0.67	&	42.18	$\pm$	0.67	\\
000911	&	1.06	&		É		&	44.56	$\pm$	1.21	&	45.67	$\pm$	1.06	&		É		&	44.84	$\pm$	1.32	&	45.10	$\pm$	0.68	&	44.70	$\pm$	0.68	\\
000926	&	2.07	&		É		&	46.28	$\pm$	1.23	&	44.29	$\pm$	1.02	&		É		&	47.39	$\pm$	1.45	&	45.62	$\pm$	0.69	&	45.32	$\pm$	0.68	\\
010222	&	1.48	&		É		&	43.35	$\pm$	1.23	&	43.67	$\pm$	1.02	&	45.05	$\pm$	0.53	&	43.71	$\pm$	1.25	&	44.48	$\pm$	0.42	&	44.10	$\pm$	0.45	\\
010921	&	0.45	&	42.81	$\pm$	1.06	&	40.97	$\pm$	1.98	&	43.15	$\pm$	1.03	&		É		&	41.17	$\pm$	1.20	&	42.35	$\pm$	0.60	&	42.22	$\pm$	0.59	\\
011211	&	2.14	&		É		&		É		&	47.07	$\pm$	1.03	&	45.11	$\pm$	0.63	&		É		&	45.64	$\pm$	0.53	&	45.52	$\pm$	0.56	\\
020124	&	3.20	&	47.83	$\pm$	1.23	&	48.51	$\pm$	1.26	&	46.25	$\pm$	1.05	&	46.53	$\pm$	0.64	&	47.36	$\pm$	1.24	&	46.98	$\pm$	0.44	&	46.75	$\pm$	0.45	\\
020405	&	0.70	&		É		&	44.03	$\pm$	1.25	&	44.50	$\pm$	1.11	&	43.54	$\pm$	0.77	&	42.69	$\pm$	1.21	&	43.68	$\pm$	0.51	&	43.43	$\pm$	0.52	\\
020813	&	1.25	&	44.39	$\pm$	1.04	&	45.32	$\pm$	1.23	&	44.02	$\pm$	1.02	&	44.04	$\pm$	0.60	&	42.99	$\pm$	1.20	&	44.11	$\pm$	0.41	&	43.89	$\pm$	0.42	\\
020903	&	0.25	&		É		&		É		&	40.79	$\pm$	1.14	&		É		&		É		&	40.79	$\pm$	1.14	&	40.93	$\pm$	1.13	\\
021004	&	2.32	&	46.43	$\pm$	1.26	&	46.75	$\pm$	2.06	&	46.73	$\pm$	1.16	&	45.84	$\pm$	0.81	&	47.68	$\pm$	1.34	&	46.45	$\pm$	0.52	&	46.26	$\pm$	0.52	\\
021211	&	1.01	&	44.08	$\pm$	1.00	&		É		&	42.32	$\pm$	1.02	&		É		&	44.62	$\pm$	1.21	&	43.57	$\pm$	0.61	&	43.37	$\pm$	0.61	\\
030115	&	2.50	&	46.58	$\pm$	1.15	&	47.41	$\pm$	1.61	&	46.54	$\pm$	1.13	&		É		&	45.51	$\pm$	1.28	&	46.44	$\pm$	0.63	&	46.21	$\pm$	0.62	\\
030226	&	1.98	&	46.93	$\pm$	1.50	&	47.21	$\pm$	1.71	&	46.75	$\pm$	1.07	&	46.24	$\pm$	0.66	&	46.49	$\pm$	1.26	&	46.51	$\pm$	0.47	&	46.32	$\pm$	0.48	\\
030323	&	3.37	&		É		&		É		&	46.86	$\pm$	1.56	&		É		&	47.37	$\pm$	1.46	&	47.13	$\pm$	1.07	&	46.90	$\pm$	1.05	\\
030328	&	1.52	&	45.25	$\pm$	1.49	&	44.77	$\pm$	1.29	&	44.99	$\pm$	1.02	&	44.63	$\pm$	0.60	&		É		&	44.78	$\pm$	0.46	&	44.58	$\pm$	0.48	\\
030329	&	0.17	&	42.04	$\pm$	1.04	&	41.70	$\pm$	1.28	&	39.70	$\pm$	0.98	&	38.92	$\pm$	0.53	&	40.64	$\pm$	1.20	&	39.88	$\pm$	0.38	&	39.83	$\pm$	0.40	\\
030429	&	2.66	&		É		&	47.81	$\pm$	1.88	&	45.57	$\pm$	1.11	&	46.57	$\pm$	0.84	&	46.73	$\pm$	1.26	&	46.46	$\pm$	0.56	&	46.27	$\pm$	0.57	\\
030528	&	0.78	&	42.80	$\pm$	1.02	&	44.90	$\pm$	1.82	&	44.33	$\pm$	1.04	&		É		&	46.23	$\pm$	1.25	&	44.30	$\pm$	0.59	&	44.22	$\pm$	0.59	\\
040924	&	0.86	&	44.02	$\pm$	1.01	&		É		&	42.72	$\pm$	1.01	&		É		&	45.22	$\pm$	1.21	&	43.84	$\pm$	0.61	&	43.62	$\pm$	0.61	\\
041006	&	0.71	&	45.08	$\pm$	1.26	&	44.24	$\pm$	1.27	&	42.51	$\pm$	1.06	&	44.21	$\pm$	0.68	&	43.41	$\pm$	1.23	&	43.91	$\pm$	0.45	&	43.72	$\pm$	0.46	\\
050126	&	1.29	&	45.48	$\pm$	1.01	&	46.92	$\pm$	1.44	&	45.93	$\pm$	1.04	&		É		&	44.87	$\pm$	1.22	&	45.71	$\pm$	0.57	&	45.58	$\pm$	0.57	\\
050318	&	1.44	&		É		&	46.46	$\pm$	1.28	&	44.31	$\pm$	1.04	&	45.91	$\pm$	0.67	&	46.27	$\pm$	1.21	&	45.71	$\pm$	0.47	&	45.51	$\pm$	0.49	\\
050319	&	3.24	&		É		&	46.64	$\pm$	1.71	&		É		&		É		&	48.82	$\pm$	1.25	&	48.06	$\pm$	1.01	&	47.73	$\pm$	0.99	\\
050401	&	2.90	&	46.20	$\pm$	1.21	&	47.12	$\pm$	1.22	&	45.36	$\pm$	1.05	&		É		&	48.74	$\pm$	1.31	&	46.67	$\pm$	0.59	&	46.32	$\pm$	0.58	\\
050406	&	2.44	&	48.22	$\pm$	1.24	&		É		&	46.48	$\pm$	1.39	&		É		&	49.09	$\pm$	1.45	&	47.92	$\pm$	0.78	&	47.71	$\pm$	0.76	\\
050408	&	1.24	&	45.23	$\pm$	1.10	&		É		&		É		&		É		&	45.88	$\pm$	1.28	&	45.51	$\pm$	0.84	&	45.25	$\pm$	0.83	\\
050416	&	0.65	&		É		&		É		&	41.51	$\pm$	1.04	&		É		&	45.36	$\pm$	1.43	&	42.84	$\pm$	0.84	&	42.76	$\pm$	0.83	\\
050502	&	3.79	&	47.35	$\pm$	1.52	&	50.15	$\pm$	1.23	&	46.98	$\pm$	1.26	&		É		&	47.30	$\pm$	1.40	&	48.06	$\pm$	0.67	&	47.72	$\pm$	0.66	\\
050505	&	4.27	&		É		&	47.11	$\pm$	1.52	&	46.97	$\pm$	1.20	&	48.57	$\pm$	0.97	&	47.74	$\pm$	1.31	&	47.76	$\pm$	0.60	&	47.48	$\pm$	0.60	\\
050525	&	0.61	&	44.10	$\pm$	1.02	&	44.40	$\pm$	1.24	&	42.05	$\pm$	0.99	&	43.26	$\pm$	0.66	&	43.45	$\pm$	1.20	&	43.34	$\pm$	0.42	&	43.14	$\pm$	0.43	\\
050603	&	2.82	&	45.81	$\pm$	1.50	&	45.75	$\pm$	1.21	&	45.58	$\pm$	1.06	&		É		&	44.74	$\pm$	1.21	&	45.45	$\pm$	0.61	&	45.08	$\pm$	0.60	\\
050802	&	1.71	&		É		&	45.87	$\pm$	1.96	&		É		&		É		&	45.47	$\pm$	1.24	&	45.59	$\pm$	1.05	&	45.38	$\pm$	1.03	\\
050820	&	2.61	&	45.97	$\pm$	1.11	&		É		&	48.56	$\pm$	1.07	&		É		&	45.12	$\pm$	1.24	&	46.70	$\pm$	0.66	&	46.45	$\pm$	0.65	\\
050824	&	0.83	&		É		&		É		&		É		&		É		&	43.35	$\pm$	1.29	&	43.35	$\pm$	1.29	&	43.35	$\pm$	1.29	\\
050904	&	6.29	&		É		&	47.18	$\pm$	1.93	&	51.15	$\pm$	1.12	&	49.36	$\pm$	0.72	&	47.89	$\pm$	1.28	&	49.34	$\pm$	0.53	&	49.00	$\pm$	0.55	\\
050908	&	3.35	&		É		&		É		&	46.92	$\pm$	1.03	&		É		&	47.05	$\pm$	1.23	&	46.97	$\pm$	0.79	&	46.76	$\pm$	0.79	\\
050922	&	2.20	&	46.57	$\pm$	1.07	&	44.05	$\pm$	1.32	&	45.97	$\pm$	1.03	&		É		&	46.58	$\pm$	1.22	&	45.92	$\pm$	0.57	&	45.60	$\pm$	0.57	\\
051022	&	0.80	&		É		&	43.62	$\pm$	1.25	&	44.80	$\pm$	1.03	&	43.88	$\pm$	0.53	&	43.48	$\pm$	1.23	&	43.95	$\pm$	0.42	&	43.69	$\pm$	0.45	\\
051109	&	2.35	&		É		&		É		&	46.70	$\pm$	1.09	&		É		&	44.64	$\pm$	1.26	&	45.82	$\pm$	0.83	&	45.56	$\pm$	0.82	\\
051111	&	1.55	&	44.96	$\pm$	1.01	&	44.77	$\pm$	1.42	&		É		&		É		&	43.84	$\pm$	1.26	&	44.58	$\pm$	0.69	&	44.44	$\pm$	0.68	\\
060108	&	2.03	&		É		&	47.04	$\pm$	2.61	&	47.00	$\pm$	1.50	&		É		&	48.18	$\pm$	1.74	&	47.43	$\pm$	1.04	&	47.19	$\pm$	1.03	\\
060115	&	3.53	&		É		&		É		&	47.42	$\pm$	1.02	&		É		&	48.49	$\pm$	1.37	&	47.80	$\pm$	0.82	&	47.54	$\pm$	0.81	\\
060116	&	6.60	&		É		&		É		&	49.40	$\pm$	1.27	&		É		&	47.19	$\pm$	1.42	&	48.42	$\pm$	0.95	&	48.10	$\pm$	0.94	\\
060124	&	2.30	&	46.96	$\pm$	1.15	&	47.57	$\pm$	1.24	&	47.03	$\pm$	1.10	&	47.11	$\pm$	0.66	&	46.20	$\pm$	1.28	&	47.02	$\pm$	0.44	&	46.73	$\pm$	0.45	\\
060206	&	4.05	&	48.16	$\pm$	1.49	&	46.04	$\pm$	1.59	&	46.69	$\pm$	1.05	&		É		&	45.86	$\pm$	1.22	&	46.63	$\pm$	0.64	&	46.37	$\pm$	0.63	\\
060210	&	3.91	&	47.59	$\pm$	1.21	&	45.21	$\pm$	1.34	&	47.63	$\pm$	1.10	&	49.58	$\pm$	0.70	&	46.78	$\pm$	1.31	&	48.08	$\pm$	0.46	&	47.70	$\pm$	0.47	\\
060223	&	4.41	&	47.56	$\pm$	1.05	&	49.09	$\pm$	1.41	&	47.51	$\pm$	1.28	&		É		&	47.95	$\pm$	1.24	&	47.93	$\pm$	0.61	&	47.65	$\pm$	0.60	\\
060418	&	1.49	&	44.97	$\pm$	1.03	&	45.31	$\pm$	1.26	&	46.08	$\pm$	1.02	&		É		&	45.36	$\pm$	1.24	&	45.45	$\pm$	0.56	&	45.18	$\pm$	0.56	\\
060502	&	1.51	&	43.66	$\pm$	1.10	&	43.12	$\pm$	2.41	&	46.93	$\pm$	1.17	&		É		&	43.93	$\pm$	1.28	&	44.71	$\pm$	0.66	&	44.55	$\pm$	0.65	\\
060510	&	4.90	&		É		&	48.17	$\pm$	1.62	&	49.00	$\pm$	1.18	&		É		&		É		&	48.71	$\pm$	0.95	&	48.42	$\pm$	0.93	\\
060526	&	3.21	&	48.32	$\pm$	1.05	&	49.23	$\pm$	1.34	&	44.99	$\pm$	1.06	&	46.94	$\pm$	0.77	&	48.68	$\pm$	1.25	&	47.35	$\pm$	0.46	&	47.13	$\pm$	0.47	\\
060604	&	2.68	&	45.22	$\pm$	1.03	&		É		&	46.69	$\pm$	1.03	&		É		&	48.12	$\pm$	1.28	&	46.48	$\pm$	0.63	&	46.31	$\pm$	0.63	\\
060605	&	3.80	&	45.16	$\pm$	1.28	&		É		&	49.44	$\pm$	1.17	&		É		&	46.54	$\pm$	1.32	&	47.21	$\pm$	0.72	&	46.97	$\pm$	0.72	\\
060607	&	3.08	&	45.17	$\pm$	1.08	&	47.83	$\pm$	1.34	&	47.70	$\pm$	1.09	&		É		&	45.51	$\pm$	1.24	&	46.48	$\pm$	0.59	&	46.26	$\pm$	0.58	\\
\enddata

\tablenotetext{a}{This assumes the concordance cosmology with $\Omega_M=0.27$ and $w=-1$.  The units of the distance moduli are magnitudes.}

\tablenotetext{b}{This assumes the best fit cosmology from the gold sample of Riess et al. (2004) with $w_0 = -1.31$ and $w\arcmin = 1.48$.}

\end{deluxetable}

\clearpage

\begin{deluxetable}{llllll}
\tabletypesize{\scriptsize}
%\rotate
\tablecaption{Gravitational Lensing and Malmquist Biases.
\label{tbl6_02}}
\tablewidth{0pt}
\tablehead{
\colhead{$GRB$}   &
\colhead{Experiment}   &
\colhead{$z$}   &
\colhead{$L$ (erg s$^{-1}$}  &
\colhead{$P_{bolo}$ (erg cm$^{-2}$ s$^{-1}$)}   &
\colhead{$\mu_{bias}$ (mag)}
}
\startdata
970228	&	Konus	&	0.695	&	1.7E+52	$\pm$	4.0E+51	&	7.3E-6	$\pm$	4.3E-7	&	0.05	$\pm$	0.01	\\
970508	&	BATSE	&	0.835	&	6.5E+51	$\pm$	9.5E+50	&	3.3E-6	$\pm$	3.3E-7	&	0.01	$\pm$	0.01	\\
970828	&	Konus	&	0.9578	&	8.5E+51	$\pm$	1.8E+51	&	1.0E-5	$\pm$	1.1E-6	&	0.05	$\pm$	0.01	\\
971214	&	BATSE	&	3.418	&	2.1E+53	$\pm$	6.4E+52	&	7.5E-7	$\pm$	2.4E-8	&	-0.15	$\pm$	0.02	\\
980613	&	SAX	&	1.0964	&	8.1E+51	$\pm$	7.0E+51	&	3.0E-7	$\pm$	8.3E-8	&	0.08	$\pm$	0.03	\\
980703	&	BATSE	&	0.966	&	2.7E+51	$\pm$	3.9E+50	&	1.2E-6	$\pm$	3.6E-8	&	-0.01	$\pm$	0.01	\\
990123	&	BATSE	&	1.61	&	3.0E+52	$\pm$	5.7E+51	&	1.3E-5	$\pm$	5.0E-7	&	0.06	$\pm$	0.01	\\
990506	&	BATSE	&	1.30658	&	6.1E+52	$\pm$	1.3E+52	&	1.1E-5	$\pm$	1.5E-7	&	0.07	$\pm$	0.01	\\
990510	&	BATSE	&	1.619	&	1.6E+52	$\pm$	2.6E+51	&	3.3E-6	$\pm$	1.2E-7	&	0.01	$\pm$	0.01	\\
990705	&	Konus	&	0.8424	&	5.8E+51	$\pm$	1.3E+51	&	6.6E-6	$\pm$	2.6E-7	&	0.03	$\pm$	0.00	\\
990712	&	SAX	&	0.43	&	2.3E+50	$\pm$	6.6E+49	&	3.5E-6	$\pm$	2.9E-7	&	0.04	$\pm$	0.01	\\
991208	&	Konus	&	0.707	&	1.5E+52	$\pm$	3.0E+51	&	2.1E-5	$\pm$	2.1E-6	&	0.05	$\pm$	0.01	\\
991216	&	BATSE	&	1.02	&	2.4E+52	$\pm$	4.6E+51	&	4.1E-5	$\pm$	3.8E-7	&	0.04	$\pm$	0.01	\\
000131	&	Konus	&	4.5	&	1.1E+53	$\pm$	3.8E+52	&	7.3E-7	$\pm$	8.3E-8	&	-0.22	$\pm$	0.04	\\
000210	&	Konus	&	0.846	&	2.0E+52	$\pm$	4.2E+51	&	2.0E-5	$\pm$	2.1E-6	&	0.06	$\pm$	0.01	\\
000911	&	Konus	&	1.0585	&	2.4E+53	$\pm$	7.9E+52	&	1.9E-5	$\pm$	1.9E-6	&	0.16	$\pm$	0.03	\\
000926	&	Konus	&	2.066	&	4.6E+52	$\pm$	1.5E+52	&	2.9E-6	$\pm$	2.9E-7	&	0.03	$\pm$	0.01	\\
010222	&	Konus	&	1.476	&	1.6E+52	$\pm$	3.2E+51	&	2.3E-5	$\pm$	7.2E-7	&	0.04	$\pm$	0.01	\\
010921	&	HETE	&	0.45	&	1.2E+51	$\pm$	2.0E+50	&	1.8E-6	$\pm$	1.6E-7	&	0.03	$\pm$	0.01	\\
011211	&	SAX	&	2.14	&	7.0E+50	$\pm$	1.9E+50	&	9.2E-8	$\pm$	9.3E-9	&	-0.07	$\pm$	0.01	\\
020124	&	HETE	&	3.198	&	1.5E+52	$\pm$	3.1E+51	&	6.1E-7	$\pm$	1.0E-7	&	0.09	$\pm$	0.01	\\
020405	&	Konus	&	0.695	&	1.0E+52	$\pm$	2.1E+51	&	7.4E-6	$\pm$	3.1E-7	&	0.04	$\pm$	0.01	\\
020813	&	HETE	&	1.254	&	6.6E+51	$\pm$	9.4E+50	&	3.8E-6	$\pm$	2.6E-7	&	0.04	$\pm$	0.01	\\
020903	&	HETE	&	0.25	&	8.2E+48	$\pm$	4.9E+48	&	3.4E-8	$\pm$	8.8E-9	&	-0.76	$\pm$	0.27	\\
021004	&	HETE	&	2.323	&	5.5E+51	$\pm$	1.6E+51	&	2.3E-7	$\pm$	5.5E-8	&	0.00	$\pm$	0.01	\\
021211	&	HETE	&	1.006	&	1.1E+52	$\pm$	1.7E+51	&	2.3E-6	$\pm$	1.7E-7	&	0.05	$\pm$	0.01	\\
030115	&	HETE	&	2.5	&	1.1E+52	$\pm$	3.2E+51	&	3.2E-7	$\pm$	5.1E-8	&	0.03	$\pm$	0.01	\\
030226	&	HETE	&	1.984	&	4.2E+51	$\pm$	9.7E+50	&	2.6E-7	$\pm$	4.7E-8	&	0.02	$\pm$	0.01	\\
030323	&	HETE	&	3.372	&	1.1E+52	$\pm$	6.1E+51	&	1.2E-7	$\pm$	6.0E-8	&	-0.33	$\pm$	0.11	\\
030328	&	HETE	&	1.52	&	2.3E+51	$\pm$	5.7E+50	&	1.6E-6	$\pm$	1.1E-7	&	0.08	$\pm$	0.01	\\
030329	&	HETE	&	0.1685	&	1.5E+51	$\pm$	1.9E+50	&	2.0E-5	$\pm$	1.0E-6	&	0.01	$\pm$	0.01	\\
030429	&	HETE	&	2.6564	&	2.8E+51	$\pm$	6.5E+50	&	2.0E-7	$\pm$	5.4E-8	&	0.00	$\pm$	0.01	\\
030528	&	HETE	&	0.782	&	5.0E+50	$\pm$	7.2E+49	&	1.6E-7	$\pm$	3.2E-8	&	-0.03	$\pm$	0.01	\\
040924	&	HETE	&	0.859	&	1.7E+52	$\pm$	2.5E+51	&	2.6E-6	$\pm$	2.8E-7	&	0.07	$\pm$	0.01	\\
041006	&	HETE	&	0.712	&	2.3E+51	$\pm$	4.9E+50	&	2.5E-6	$\pm$	1.4E-7	&	0.05	$\pm$	0.01	\\
050126	&	Swift	&	1.29	&	1.8E+51	$\pm$	2.7E+50	&	1.1E-7	$\pm$	1.3E-8	&	0.03	$\pm$	0.01	\\
050318	&	Swift	&	1.44	&	4.5E+51	$\pm$	8.2E+50	&	5.2E-7	$\pm$	6.3E-8	&	0.08	$\pm$	0.01	\\
050319	&	Swift	&	3.24	&	7.9E+52	$\pm$	2.6E+52	&	2.3E-7	$\pm$	3.6E-8	&	-0.02	$\pm$	0.01	\\
050401	&	Swift	&	2.9	&	1.4E+53	$\pm$	3.9E+52	&	2.1E-6	$\pm$	2.2E-7	&	0.13	$\pm$	0.03	\\
050406	&	Swift	&	2.44	&	9.3E+51	$\pm$	4.0E+51	&	4.2E-8	$\pm$	1.1E-8	&	-0.20	$\pm$	0.05	\\
050408	&	HETE	&	1.236	&	2.2E+52	$\pm$	6.9E+51	&	1.1E-6	$\pm$	2.1E-7	&	0.16	$\pm$	0.03	\\
050416	&	Swift	&	0.6535	&	6.9E+50	$\pm$	2.7E+50	&	5.3E-7	$\pm$	8.5E-8	&	0.15	$\pm$	0.03	\\
050502	&	Integral	&	3.793	&	1.0E+53	$\pm$	3.7E+52	&	4.3E-7	$\pm$	1.2E-7	&	-0.02	$\pm$	0.01	\\
050505	&	Swift	&	4.27	&	1.2E+52	$\pm$	3.8E+51	&	3.2E-7	$\pm$	5.4E-8	&	0.17	$\pm$	0.04	\\
050525	&	Swift	&	0.606	&	4.9E+51	$\pm$	6.2E+50	&	5.2E-6	$\pm$	7.2E-8	&	0.03	$\pm$	0.01	\\
050603	&	Swift	&	2.821	&	1.2E+53	$\pm$	2.8E+52	&	9.7E-6	$\pm$	6.0E-7	&	0.16	$\pm$	0.03	\\
050802	&	Swift	&	1.71	&	9.5E+51	$\pm$	3.1E+51	&	5.0E-7	$\pm$	7.3E-8	&	0.19	$\pm$	0.04	\\
050820	&	Swift	&	2.612	&	1.0E+52	$\pm$	2.5E+51	&	3.3E-7	$\pm$	5.2E-8	&	0.14	$\pm$	0.02	\\
050824	&	Swift	&	0.83	&	2.4E+50	$\pm$	6.9E+49	&	9.3E-8	$\pm$	3.8E-8	&	0.00	$\pm$	0.01	\\
050904	&	Swift	&	6.29	&	6.0E+52	$\pm$	1.7E+52	&	2.5E-7	$\pm$	3.5E-8	&	0.03	$\pm$	0.01	\\
050908	&	Swift	&	3.35	&	7.5E+51	$\pm$	1.8E+51	&	9.8E-8	$\pm$	1.5E-8	&	0.00	$\pm$	0.01	\\
050922	&	Swift	&	2.198	&	7.8E+52	$\pm$	1.6E+52	&	2.0E-6	$\pm$	7.3E-8	&	0.09	$\pm$	0.01	\\
051022	&	Konus	&	0.8	&	1.5E+52	$\pm$	3.0E+51	&	1.1E-5	$\pm$	8.7E-7	&	0.05	$\pm$	0.01	\\
051109	&	Swift	&	2.346	&	1.3E+52	$\pm$	4.1E+51	&	7.8E-7	$\pm$	9.7E-8	&	0.19	$\pm$	0.04	\\
051111	&	Swift	&	1.55	&	3.9E+51	$\pm$	6.1E+50	&	3.9E-7	$\pm$	5.8E-8	&	0.09	$\pm$	0.01	\\
060108	&	Swift	&	2.03	&	1.2E+52	$\pm$	4.6E+51	&	1.1E-7	$\pm$	1.1E-7	&	-0.05	$\pm$	0.02	\\
060115	&	Swift	&	3.53	&	2.1E+52	$\pm$	7.6E+51	&	1.3E-7	$\pm$	1.6E-8	&	0.01	$\pm$	0.01	\\
060116	&	Swift	&	6.6	&	3.9E+52	$\pm$	1.5E+52	&	2.0E-7	$\pm$	1.1E-7	&	0.03	$\pm$	0.01	\\
060124	&	Swift	&	2.297	&	2.7E+52	$\pm$	6.3E+51	&	1.1E-6	$\pm$	1.2E-7	&	0.12	$\pm$	0.02	\\
060206	&	Swift	&	4.045	&	1.6E+52	$\pm$	3.7E+51	&	4.4E-7	$\pm$	1.9E-8	&	0.13	$\pm$	0.02	\\
060210	&	Swift	&	3.91	&	1.6E+52	$\pm$	4.2E+51	&	5.5E-7	$\pm$	2.2E-8	&	0.16	$\pm$	0.03	\\
060223	&	Swift	&	4.41	&	3.4E+52	$\pm$	7.1E+51	&	2.1E-7	$\pm$	3.7E-8	&	0.04	$\pm$	0.01	\\
060418	&	Swift	&	1.49	&	2.4E+52	$\pm$	4.7E+51	&	1.5E-6	$\pm$	5.9E-8	&	0.07	$\pm$	0.01	\\
060502	&	Swift	&	1.51	&	1.7E+51	$\pm$	2.2E+50	&	3.7E-7	$\pm$	1.6E-7	&	0.22	$\pm$	0.05	\\
060510	&	Swift	&	4.9	&	4.0E+52	$\pm$	2.4E+52	&	1.0E-7	$\pm$	1.7E-8	&	-0.29	$\pm$	0.06	\\
060526	&	Swift	&	3.21	&	1.1E+52	$\pm$	2.1E+51	&	2.4E-7	$\pm$	3.3E-8	&	0.08	$\pm$	0.01	\\
060604	&	Swift	&	2.68	&	2.8E+51	$\pm$	5.5E+50	&	9.0E-8	$\pm$	1.6E-8	&	0.03	$\pm$	0.01	\\
060605	&	Swift	&	3.8	&	9.1E+51	$\pm$	2.4E+51	&	1.2E-7	$\pm$	5.5E-8	&	0.03	$\pm$	0.01	\\
060607	&	Swift	&	3.082	&	6.0E+51	$\pm$	8.9E+50	&	2.7E-7	$\pm$	8.1E-8	&	0.16	$\pm$	0.03	\\
\enddata
\end{deluxetable}

\clearpage

\begin{deluxetable}{lllllll}
\tabletypesize{\scriptsize}
\tablecaption{How Robust are the $\chi^2$ Contours?
\label{tbl8}}
\tablewidth{0pt}
\tablehead{
\colhead{Case}   &
\colhead{GRBs}   &
\colhead{Best $\chi^2$} &
\colhead{Position of long axis} &
\colhead{Constraint on $w_0$} &
\colhead{$\chi^2$($w=-1$)} &
\colhead{$\chi^2$('Riess')}
}
\startdata
Standard	&	69	&	70.7	&	$w_a + 2.1w_0 = -1.0 \pm 0.3$	&	$w_0 = 0.2 \pm 0.6$	&	72.3	&	80.3	 \\
Minus 2 highest-$z$ GRBs	&	67	&	68.4	&	$w_a + 2.1w_0 = -0.8 \pm 0.3$	&	$w_0 = 0.5 \pm 2$	&	69.5	&	73.0	 \\
Plus 5 outliers	&	72	&	209.9	&	$w_a + 2.2w_0 = -0.6 \pm 0.3$	&	$w_0 > 2$	&	240.9	&	247.0	 \\
Plus 4 outliers (without GRB 980425)	&	71	&	96.7	&	$w_a + 2.2w_0 = -0.4 \pm 0.3$	&	$w_0 > 0$	&	105.1	&	110.2	 \\
Minus GRBs 050802, 060108, 060108	&	66	&	67.4	&	$w_a + 2.1w_0 = -0.8 \pm 0.3$	&	$w_0 = 0.6 \pm 0.9$	&	69.6	&	77.7	 \\
Minus $\tau_{lag}-L$ relation	&	69	&	67.8	&	$w_a + 2.1w_0 = -1.4 \pm 0.4$	&	$w_0 = -0.3 \pm 1.2$	&	67.9	&	76.7	 \\
Minus $V-L$ relation	&	69	&	58.3	&	$w_a + 2.1w_0 = -0.6 \pm 0.3$	&	$w_0 = 0.2 \pm 1.4$	&	60.3	&	64.6	 \\
Minus $E_{peak}-L$ relation	&	67	&	86.0	&	$w_a + 2.2w_0 = -0.4 \pm 0.3$	&	$w_0 = 0.4 \pm 1.3$	&	88.3	&	90.7	 \\
Minus $E_{peak}-E_{\gamma}$ relation	&	69	&	75.5	&	$w_a + 2.1w_0 = -0.4 \pm 0.3$	&	$w_0 = 1.2 \pm 1.4$	&	79.2	&	82.4	 \\
Minus $\tau_{RT}-L$ relation	&	68	&	59.2	&	$w_a + 2.1w_0 = -0.8 \pm 0.4$	&	$w_0 = 0.8 \pm 1.1$	&	61.5	&	68.8	 \\
Minus $V-L$ and $\tau_{RT}-L$ relations	&	66	&	51.4	&	$w_a + 2.0w_0 = -0.6 \pm 0.3$	&	$w_0 = 0.8 \pm 1.2$	&	54.0	&	57.7	 \\
$\tau_{lag}-L$ relation only	&	39	&	25.2	&	$w_a + 2.6w_0 = 2.5 \pm 0.7$	&	$w_0 > 2$	&	37.1	&	33.0	 \\
$V-L$ relation only	&	51	&	48.0	&	$w_a + 2.1w_0 = -0.6 \pm 0.7$	&	$w_0 > 0$	&	49.7	&	50.2	 \\
$E_{peak}-L$ relation only	&	62	&	60.8	&	$w_a + 2.1w_0 = 0.0 \pm 0.4$	&	$w_0 = 1.6 \pm 2.0$	&	63.4	&	63.3	 \\
$E_{peak}-E_{\gamma}$ relation only	&	27	&	25.0	&	$w_a + 2.0w_0 = -3 \pm 3$	&	$w_0 = -0.5 \pm 2.5$	&	25.0	&	27.6	 \\
$\tau_{RT}-L$ relation only	&	62	&	56.3	&	$w_a + 2.0w_0 = 0.6 \pm 0.3$	&	$w_0 = 0 \pm 2$	&	60.3	&	56.6	 \\
\enddata

\end{deluxetable}
